On the Complexity of Intersection Non-emptiness for Star-Free Language Classes

In the Intersection Non-Emptiness problem, we are given a list of finite automata $A_1,A_2,\dots,A_m$ over a common alphabet $\Sigma$ as input, and the goal is to determine whether some string $w\in \Sigma^*$ lies in the intersection of the languages accepted by the automata in the list. We analyze the complexity of the Intersection Non-Emptiness problem under the promise that all input automata accept a language in some level of the dot-depth hierarchy, or some level of the Straubing-Th\'{e}rien hierarchy. Automata accepting languages from the lowest levels of these hierarchies arise naturally in the context of model checking. We identify a dichotomy in the dot-depth hierarchy by showing that the problem is already NP-complete when all input automata accept languages of the levels zero or one half and already PSPACE-hard when all automata accept a language from the level one. Conversely, we identify a tetrachotomy in the Straubing-Th\'{e}rien hierarchy. More precisely, we show that the problem is in AC$^0$ when restricted to level zero; complete for LOGSPACE or NLOGSPACE, depending on the input representation, when restricted to languages in the level one half; NP-complete when the input is given as DFAs accepting a language in from level one or three half; and finally, PSPACE-complete when the input automata accept languages in level two or higher. Moreover, we show that the proof technique used to show containment in NP for DFAs accepting languages in the Straubing-Th\'{e}rien hierarchy levels one ore three half does not generalize to the context of NFAs. To prove this, we identify a family of languages that provide an exponential separation between the state complexity of general NFAs and that of partially ordered NFAs. To the best of our knowledge, this is the first superpolynomial separation between these two models of computation.

==> diagram.tex <==
\begin{tikzpicture}[>=stealth']
    \useasboundingbox (-1,-.75) rectangle (10, 2.5);
    \node at (0,0) (st0) {$\st{0}$};
    \node at (2,0) (st12) {$\st{\frac{1}{2}}$};
    \node at (2, 2) (dd0) {$\dd{0}$};
    \node at (4,0) (st1) {$\st{1}$};
    \node at (4, 2) (dd12) {$\dd{\frac{1}{2}}$};
    \node at (6,0) (st32) {$\st{\frac{3}{2}}$};
    \node at (6, 2) (dd1) {$\dd{1}$};
    \node at (8,0) (st2) {$\st{2}$};

    \draw[->] (st0) to (dd0);
    \draw[->] (st0) to (st12);
    \draw[->] (st12) to (dd12);
    \draw[->] (st12) to (st1);
    \draw[->] (st1) to (dd1);
    \draw[->] (st1) to (st32);
    \draw[->] (st32) to (st2);
    \draw (st32) to +(45:2.12);
    \draw[dotted] (st32) ++(45:2.12) to +(45:.70);
    \draw[dotted] (st2) to +(0:1);

    \draw[->] (dd0) to (dd12);
    \draw[->] (dd0) to (st1);
    \draw[->] (dd12) to (dd1);
    \draw[->] (dd12) to (st32);
    \draw[->] (dd1) to (st2);
    \draw (dd1) to +(0:1.5);
    \draw[dotted] (dd1) ++(0:1.5) to +(0:.5);


    \begin{pgfonlayer}{background}
        \fill[color=green!10] (st0) +(-.5, 1) to[out=30, in=90] +(2.5, 0) .. controls +(-90:2) and +(-150:3) .. cycle;

        \draw[color=green!30,line width=8,line cap=round,name path=nl] (st0) +(-.5, 1) to[out=30, in=90] node[color=black, very near start] [sloped] {\NL} +(2.5, 0) .. controls +(-90:2) and +(-150:3) .. cycle;
        \path[name path=top] (st0) ++(-1, 0.5) to +(-2,0);
        \path[name path=bottom] (st0) ++(1, -0.5) to +(0,-2);
        \path[name intersections={of= nl and top }] (intersection-1) node (top) {};
        \path[name intersections={of= nl and bottom }] (intersection-1) node (bottom) {};
        \draw[color=green!30,line width=2,line cap=round,dashed] (st0) +(-1, 0.75) to[out=0, in=90] +(1, -0.5) to (bottom);
        \draw[color=green!30,line width=2,line cap=round,dashed] (st0) +(-1, 0.75) to (top);

        \fill[color=orange!10] (dd0) ++(-0.7, .5) .. controls +(-70:1) and +(180:1) .. ++(3, -3) to ++(5,0) to ++(0, 3) .. controls +(180:1) and +(110:1) .. cycle;
        \draw[color=orange!30,line width=8,line cap=round] (dd0) ++(-0.7, .5) .. controls +(-70:1) and +(180:1) .. node[color=black, very near end] [sloped] {\NP} +(3, -3);

        \fill[color=red!10] (dd1) ++(-1, .5) to[out=-70, in=180] ++(4, -3) to ++(0, 3) .. controls +(180:1) and +(110:1) .. cycle;
        \fill[color=red!10,path fading=east] (st2) ++(1,-.5) rectangle ++(1,3);

        \draw[color=red!30,line width=8,line cap=round] (dd1) +(-1, .5) to[out=-70, in=180] node[color=black, near end] [sloped] {\PSPACE} +(3, -2.5);
    \end{pgfonlayer}

\end{tikzpicture}


==> nfa.tex <==
\begin{tikzpicture}[>=stealth',->,initial text =]
    \node[draw,circle,state] at (0,0) (3) {$q_3$};
    \node[draw,circle,state,accepting] at (1.5,0) (2) {$q_2$};
    \node[draw,circle,state,initial above,accepting] at (3,0) (0) {$q_0$};
    \node[draw,circle,state] at (4.5,0) (1) {$q_1$};

    \draw (0) to[bend left] node[above, midway] {$a$} (1);
    \draw (1) to[bend left] node[below, midway] {$a$} (0);
    \draw (2) to[bend left] node[below, midway] {$a$} (3);
    \draw (3) to[bend left] node[above, midway] {$a$} (2);
    \draw (0) to node[above, midway] {$a$} (2);
\end{tikzpicture}



==> odd_nfa.tex <==
\begin{tikzpicture}[>=stealth',->,initial text =]
    \node[draw,circle,state,initial] at (0,0) (0) {$0$};
    \node[draw,circle,state,accepting] at (3,0) (1) {$1$};

    \draw (0) to[bend left] node[above, midway] {$\Sigma$} (1);
    \draw (1) to[bend left] node[below, midway] {$\Sigma$} (0);
\end{tikzpicture}



==> zimin_nfa.tex <==
\begin{tikzpicture}[>=stealth',->,initial text =]
    \node[draw,circle,state,initial] at (0,0) (I) {$I$};
    \node[draw,circle,state,accepting] at (6,0) (F) {$F$};
    \node[draw,circle,state] at (3,3) (1) {$q_1$};
    \node[draw,circle,state] at (3,1) (2) {$q_2$};
    \node at (3,-0.2) (3) {$\vdots$};
    \node[draw,circle,state] at (3,-2) (n) {$q_n$};

    \draw (I) to[loop above] node[above, midway] {$\Sigma$} (I);
    \draw (F) to[loop above] node[above, midway] {$\Sigma$} (F);
    \draw (2) to[loop above] node[above, midway] {$< 2$} (2);
    \draw (n) to[loop below] node[below, midway] {$< n$} (n);
    \draw (I) to node[above, midway] {$1$} (1);
    \draw (1) to node[above, midway] {$1$} (F);
    \draw (I) to node[above, midway] {$2$} (2);
    \draw (2) to node[above, midway] {$2$} (F);
    \draw (I) to node[below, midway] {$n$} (n);
    \draw (n) to node[below, midway] {$n$} (F);
%    \draw[-,dotted] (2) to (n);
\end{tikzpicture}


